Asynchronous wreath product and cascade decompositions for concurrent behaviours

We develop new algebraic tools to reason about concurrent behaviours modelled as languages of Mazurkiewicz traces and asynchronous automata. These tools reflect the distributed nature of traces and the underlying causality and concurrency between events, and can be said to support true concurrency. They generalize the tools that have been so efficient in understanding, classifying and reasoning about word languages. In particular, we introduce an asynchronous version of the wreath product operation and we describe the trace languages recognized by such products (the so-called asynchronous wreath product principle). We then propose a decomposition result for recognizable trace languages, analogous to the Krohn-Rhodes theorem, and we prove this decomposition result in the special case of acyclic architectures. Finally, we introduce and analyze two distributed automata-theoretic operations. One, the local cascade product, is a direct implementation of the asynchronous wreath product operation. The other, global cascade sequences, although conceptually and operationally similar to the local cascade product, translates to a more complex asynchronous implementation which uses the gossip automaton of Mukund and Sohoni. This leads to interesting applications to the characterization of trace languages definable in first-order logic: they are accepted by a restricted local cascade product of the gossip automaton and 2-state asynchronous reset automata, and also by a global cascade sequence of 2-state asynchronous reset automata. Over distributed alphabets for which the asynchronous Krohn-Rhodes theorem holds, a local cascade product of such automata is sufficient and this, in turn, leads to the identification of a simple temporal logic which is expressively complete for such alphabets.

==> figures/global-asynchronous-transducer-example.tikz <==
\begin{tikzpicture}
\draw (0,0) -- (0, 5*0.2 + 3*0.5);
%\node at (-0.2, 0.2 + 0.5/2) {$2$};
%\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$1$};

\draw (0.3,1.4) rectangle (0.8,2.3);
\draw (1.3,0.7) rectangle (1.8,2.3);
\draw (2.3,0) rectangle (2.8,1.6);

\draw (0,0.2 + 0.5/2) -- (2.3, 0.2 +0.5/2); 
\draw (2.8,0.2 + 0.5/2) -- (3.0,0.2 + 0.5/2); 

\draw (0,2*0.2+0.5+0.5/2) -- (1.3,2*0.2+0.5+0.5/2); 
\draw (1.8,2*0.2+0.5+0.5/2) -- (2.3,2*0.2+0.5+0.5/2); 
\draw (2.8,2*0.2+0.5+0.5/2) -- (3.0,2*0.2+0.5+0.5/2); 

\draw (0, 3*0.2 + 2*0.5 + 0.5/2) -- (0.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (0.8, 3*0.2 + 2*0.5 + 0.5/2) -- (1.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (1.8, 3*0.2 + 2*0.5 + 0.5/2) -- (3.0, 3*0.2 + 2*0.5 + 0.5/2);

\node at (0.3 + 0.5/2, 1.6 + 0.5/2) {$a$};
\node at (1.3 + 0.5/2, 0.9 + 0.5 + 0.2/2) {$b$};
\node at (2.3 +  0.5/2, 0.2 + 0.5 + 0.2/2) {$c$};

\node at (-0.2, 0.2 + 0.5/2) {$p_3$};
\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$p_2$};
\node at (-0.2, 3*0.2 + 2*0.5 + 0.5/2) {$p_1$};

\node at (0.15, 3*0.2 + 2*0.5 +0.5/2 + 0.15) {\tiny $1$};
\node at (1.15, 3*0.2 + 2*0.5 +0.5/2 + 0.15) {\tiny $1$};
\node at (1.95, 3*0.2 + 2*0.5 +0.5/2 + 0.15) {\tiny $2$};


\node at (1.1, 2*0.2 + 0.5 +0.5/2 + 0.15) {\tiny $\bot_2$};
\node at (2.1, 2*0.2 + 0.5 +0.5/2 + 0.15) {\tiny $\bot_2$};
\node at (2.99, 2*0.2 + 0.5 +0.5/2 + 0.15) {\tiny $\bot_2$};


\node at (2.1, 0.2 + 0.5/2 + 0.15) {\tiny $\bot_3$};
\node at (2.99, 0.2 + 0.5/2 + 0.15) {\tiny $\bot_3$};

\node at (1.5, -0.4) {\small Run of $A_\varphi$ on trace $t$};

\begin{scope}[shift={(5,0)}]
\draw (0,0) -- (0, 5*0.2 + 3*0.5);
%\node at (-0.2, 0.2 + 0.5/2) {$2$};
%\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$1$};

\draw (0.3,1.4) rectangle (0.8,2.3);
\draw (1.3,0.7) rectangle (1.8,2.3);
\draw (2.3,0) rectangle (2.8,1.6);

\draw (0,0.2 + 0.5/2) -- (2.3, 0.2 +0.5/2); 
\draw (2.8,0.2 + 0.5/2) -- (3.0,0.2 + 0.5/2); 

\draw (0,2*0.2+0.5+0.5/2) -- (1.3,2*0.2+0.5+0.5/2); 
\draw (1.8,2*0.2+0.5+0.5/2) -- (2.3,2*0.2+0.5+0.5/2); 
\draw (2.8,2*0.2+0.5+0.5/2) -- (3.0,2*0.2+0.5+0.5/2); 

\draw (0, 3*0.2 + 2*0.5 + 0.5/2) -- (0.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (0.8, 3*0.2 + 2*0.5 + 0.5/2) -- (1.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (1.8, 3*0.2 + 2*0.5 + 0.5/2) -- (3.0, 3*0.2 + 2*0.5 + 0.5/2);

\node at (0.3 + 0.5/2, 1.6 + 0.5/2 + 0.3) {\small $a$}; % \vspace{1mm} $1$};
\node at (0.3 + 0.5/2, 1.6 + 0.5/2 + 0.1) {\tiny $1$}; % \vspace{1mm} $1$};
\node at (0.3 + 0.5/2, 1.6 + 0.5/2 -0.1) {\tiny $\bot_2$};
\node at (0.3 + 0.5/2, 1.6 + 0.5/2 - 0.3) {\tiny $\bot_3$};

\node at (1.3 + 0.5/2, 1.6 + 0.5/2 +0.2) {\small $b$};
\node at (1.3 + 0.5/2, 0.9 + 0.5 + 0.2/2 +0.2) {\tiny $1$};
\node at (1.3 + 0.5/2, 0.9 + 0.5/2 +0.2) {\tiny $\bot_2$};
\node at (1.3 + 0.5/2, 0.9 + 0.5/2-0.1) {\tiny $\bot_3$};

\node at (2.3 +  0.5/2, 0.2 + 0.5 + 0.2 +0.5/2 +0.2) {\small $c$};
\node at (2.3 +  0.5/2, 0.2 + 0.5 + 0.2/2+0.2) {\tiny $2$};
\node at (2.3 +  0.5/2, 0.2 + 0.5/2 +0.2) {\tiny $\bot_2$};
\node at (2.3 +  0.5/2, 0.2 + 0.5/2 -0.15) {\tiny $\bot_3$};

\node at (-0.2, 0.2 + 0.5/2) {$p_3$};
\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$p_2$};
\node at (-0.2, 3*0.2 + 2*0.5 + 0.5/2) {$p_1$};

\node at (1.5, -0.4) {\small Trace $\gslf(t)$};
\end{scope}
\end{tikzpicture}


==> figures/global-cascade.tikz <==
\begin{tikzpicture}%[background rectangle/.style={fill=olive!45}, show background rectangle]
%\draw (0,0) rectangle (1.2,1.2);
%\node at (0.6,0.6) {$A$};

%\draw (1.2, 0.3) -- (1.5, 0.3);
%\draw[->] (1.5, 0.3) -- (1.5,-0.2);
%\node at (1.5,-0.35) {\small $(s,q)$};
%\draw[-stealth'] (-0.5, 0.6) -- (0,0.6) node [midway, above] {$t$};
\draw (2.8,0) rectangle (4,1.2);
\node at (3.4,0.6) {$A_1$};

\draw (4, 0.3) -- (4.3, 0.3);
\draw[->] (4.3, 0.3) -- (4.3,-0.2);
\node at (4.3,-0.35) {\small $s = A_1(t)$};
\draw[-stealth'] (2.3, 0.6) -- (2.8,0.6) node [midway, above] {$t$};


\draw (5.4,0) rectangle (6.6,1.2);
\node at (6,0.6) {$A_2$};

\draw (6.6, 0.3) -- (6.9, 0.3);
\draw[->] (6.9, 0.3) -- (6.9,-0.2);
\node at (6.9,-0.35) {\small $q = A_2(\gslf_{A_1}(t))$};
\draw[-stealth'] (4, 0.6) -- (5.4,0.6) node [midway, above] {\small $\gslf_{A_1}(t)$};


\draw (9,0) rectangle (10.2, 1.2);
\node at (9.6,0.6) {$A_3$};

\draw (10.2, 0.3) -- (10.5, 0.3);
\draw[->] (10.5, 0.3) -- (10.5,-0.2);
\node at (10.5,-0.35) {\small $r = A_3((\gslf_{A_1}\gslf_{A_2})(t))$};
\draw[-stealth'] (6.6, 0.6) -- (9,0.6) node [midway, above] {\small $(\gslf_{A_1}\gslf_{A_2})(t)$};
\end{tikzpicture}%


==> figures/local-asynchronous-transducer-example.tikz <==
\begin{tikzpicture}
\draw (0,0) -- (0, 5*0.2 + 3*0.5);
%\node at (-0.2, 0.2 + 0.5/2) {$2$};
%\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$1$};

\draw (0.3,1.6) rectangle (0.8,2.1);
\draw (1.3,0.9) rectangle (1.8,2.1);
\draw (2.3,0.2) rectangle (2.8,1.4);

\draw (0,0.2 + 0.5/2) -- (2.3, 0.2 +0.5/2); 
\draw (2.8,0.2 + 0.5/2) -- (3.0,0.2 + 0.5/2); 

\draw (0,2*0.2+0.5+0.5/2) -- (1.3,2*0.2+0.5+0.5/2); 
\draw (1.8,2*0.2+0.5+0.5/2) -- (2.3,2*0.2+0.5+0.5/2); 
\draw (2.8,2*0.2+0.5+0.5/2) -- (3.0,2*0.2+0.5+0.5/2); 

\draw (0, 3*0.2 + 2*0.5 + 0.5/2) -- (0.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (0.8, 3*0.2 + 2*0.5 + 0.5/2) -- (1.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (1.8, 3*0.2 + 2*0.5 + 0.5/2) -- (3.0, 3*0.2 + 2*0.5 + 0.5/2);

\node at (0.3 + 0.5/2, 1.6 + 0.5/2) {$a$};
\node at (1.3 + 0.5/2, 0.9 + 0.5 + 0.2/2) {$b$};
\node at (2.3 +  0.5/2, 0.2 + 0.5 + 0.2/2) {$c$};

\node at (-0.2, 0.2 + 0.5/2) {$p_3$};
\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$p_2$};
\node at (-0.2, 3*0.2 + 2*0.5 + 0.5/2) {$p_1$};

\node at (0.15, 3*0.2 + 2*0.5 +0.5/2 + 0.15) {\tiny $1$};
\node at (1.15, 3*0.2 + 2*0.5 +0.5/2 + 0.15) {\tiny $1$};
\node at (1.95, 3*0.2 + 2*0.5 +0.5/2 + 0.15) {\tiny $2$};


\node at (1.1, 2*0.2 + 0.5 +0.5/2 + 0.15) {\tiny $\bot_2$};
\node at (2.1, 2*0.2 + 0.5 +0.5/2 + 0.15) {\tiny $\bot_2$};
\node at (2.99, 2*0.2 + 0.5 +0.5/2 + 0.15) {\tiny $\bot_2$};


\node at (2.1, 0.2 + 0.5/2 + 0.15) {\tiny $\bot_3$};
\node at (2.99, 0.2 + 0.5/2 + 0.15) {\tiny $\bot_3$};

\node at (1.5, -0.4) {\small Run of $A_\varphi$ on trace $t$};

\begin{scope}[shift={(5,0)}]
\draw (0,0) -- (0, 5*0.2 + 3*0.5);
%\node at (-0.2, 0.2 + 0.5/2) {$2$};
%\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$1$};

\draw (0.3,1.6) rectangle (0.8,2.1);
\draw (1.3,0.9) rectangle (1.8,2.1);
\draw (2.3,0.2) rectangle (2.8,1.4);

\draw (0,0.2 + 0.5/2) -- (2.3, 0.2 +0.5/2); 
\draw (2.8,0.2 + 0.5/2) -- (3.0,0.2 + 0.5/2); 

\draw (0,2*0.2+0.5+0.5/2) -- (1.3,2*0.2+0.5+0.5/2); 
\draw (1.8,2*0.2+0.5+0.5/2) -- (2.3,2*0.2+0.5+0.5/2); 
\draw (2.8,2*0.2+0.5+0.5/2) -- (3.0,2*0.2+0.5+0.5/2); 

\draw (0, 3*0.2 + 2*0.5 + 0.5/2) -- (0.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (0.8, 3*0.2 + 2*0.5 + 0.5/2) -- (1.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (1.8, 3*0.2 + 2*0.5 + 0.5/2) -- (3.0, 3*0.2 + 2*0.5 + 0.5/2);

\node at (0.3 + 0.5/2, 1.6 + 0.5/2 + 0.1) {\small $a$}; % \vspace{1mm} $1$};
\node at (0.3 + 0.5/2, 1.6 + 0.5/2 - 0.1) {\tiny $1$}; % \vspace{1mm} $1$};
\node at (1.3 + 0.5/2, 1.6 + 0.5/2) {\small $b$};
\node at (1.3 + 0.5/2, 0.9 + 0.5 + 0.2/2) {\tiny $1$};
\node at (1.3 + 0.5/2, 0.9 + 0.5/2) {\tiny $\bot_2$};
\node at (2.3 +  0.5/2, 0.2 + 0.5 + 0.2 +0.5/2) {\small $c$};
\node at (2.3 +  0.5/2, 0.2 + 0.5 + 0.2/2) {\tiny $\bot_2$};
\node at (2.3 +  0.5/2, 0.2 + 0.5/2) {\tiny $\bot_3$};

\node at (-0.2, 0.2 + 0.5/2) {$p_3$};
\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$p_2$};
\node at (-0.2, 3*0.2 + 2*0.5 + 0.5/2) {$p_1$};

\node at (1.5, -0.4) {\small Trace $\chi(t)$};
\end{scope}
\end{tikzpicture}


==> figures/local-cascade.tikz <==
\begin{tikzpicture}
\draw (0,0) rectangle (1.2,1.2);
\node at (0.6,0.6) {$A$};

\draw (1.2, 0.3) -- (1.5, 0.3);
\draw[->] (1.5, 0.3) -- (1.5,-0.2);
\node at (1.5,-0.35) {\small $(s,q)$};
\draw[-stealth'] (-0.5, 0.6) -- (0,0.6) node [midway, above] {$t$};


\draw (2.8,0) rectangle (4,1.2);
\node at (3.4,0.6) {$A_1$};

\draw (4, 0.3) -- (4.3, 0.3);
\draw[->] (4.3, 0.3) -- (4.3,-0.2);
\node at (4.3,-0.35) {\small $s$};
\draw[-stealth'] (2.3, 0.6) -- (2.8,0.6) node [midway, above] {$t$};


\draw (5.4,0) rectangle (6.6,1.2);
\node at (6,0.6) {$A_2$};

\draw (6.6, 0.3) -- (6.9, 0.3);
\draw[->] (6.9, 0.3) -- (6.9,-0.2);
\node at (6.9,-0.35) {\small $q$};
\draw[-stealth'] (4, 0.6) -- (5.4,0.6) node [midway, above] {\small $\chi_{A_1}(t)$};

\end{tikzpicture}


==> figures/pb2b.tikz <==
\begin{tikzpicture}
[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
                    semithick, initial text=]
\tikzstyle{every state}=[draw=black]

%automata A states

  \node[initial,state] (1)                    {$1$};
  \node[state]         (2) [below=of 1] {$2$};
\node [below=0.4cm of 2] {DFA $A$};

%automata C states

\node[initial, state] (13) [right=4cm of 1] {$1,3$};
\node[state] (14) [right=of 13] {$1,4$};
\node[state] (23) [below=of 13] {$2,3$};
\node[state] (24) [right=of 23] {$2,4$};

%\node[label=right:{DFA $C = A \circ B$}] [below =0.4cm of 23, xshift=-0.6cm] {};
\node [below =0.4cm of 23, xshift=1cm] {DFA $C = A \circ B$};
  
%automata B states

\node[initial,state] (3) [above=1.5cm of 13]       {$3$};
  \node[state]         (4) [right= of 3] 	   {$4$};
\node [left=1cm of 3] {DFA $B$};

  \path (1) edge [bend left] node {$a,b$} (2)
	    edge [loop right] node {$c$}   (1)
        (2) edge [loop right] node {$a,b$} (2)
 	    edge [bend left]  node {$c$}   (1);

  \path (3) edge  [bend left]  node[align=center] {$(b,1)$\\$(c,1)$}          (4)
            edge  [loop above] node[align=center] {$(a,*)$\\$(b,2)$ \\$(c,2)$}  (3)
        (4) edge  [loop above] node[align=center] {$(b,*)$ \\ $(c,*)$}         (4)
	    edge  [bend left]  node[align=center] {$(a,*)$}                  (3);


\path (13)  edge [bend left=15]	node {$c$} (14)
	    edge                node[pos=0.2,above] {$b$} (24)
            edge [bend left=15]    node {$a$} (23)
      (14) edge  [loop right]   node       {$c$} (14)
           edge                 node[pos=0.2,above] {$a$} (23)
           edge  [bend left=15]    node       {$b$}  (24)
      (24) edge  [loop right]   node       {$b$} (24)
           edge  [bend left=15]    node       {$c$} (14)
           edge  [bend left=15]    node       {$a$} (23)
      (23) edge  [loop left]   node        {$a,b$} (23)
           edge  [bend left=15]    node       {$c$} (13);
\end{tikzpicture}


==> figures/pb2c.tikz <==
\begin{tikzpicture}
[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, initial text=]
\tikzstyle{every state}=[draw=black]
  \node[initial,state] (1)                    {$1$};
  \node[state]         (2) [right of=1] {$2$};
\begin{scope}[node distance=0.8cm]
\node [below of=1] {DFA $A$};
\end{scope}

  \path (1) edge              node {$a,b$} (2)
        (2) edge [loop above] node {$a,b$} (2);

  \node[initial,state] (1') [right=3cm of 2]       {$1$};
  \node[state]         (2') [right of=1'] 	   {$2$};
\begin{scope}[node distance=0.8cm]
\node [below of=2'] {DFA $B$};
\end{scope}
  \path (1') edge              node {$\binom{b}{1}$} (2')
             edge  [loop above] node {$\binom{a}{*}, \binom{b}{2}$} (1')
        (2') edge  [loop above] node {$*$} (2');

\node[initial, state] (11') [below right=1cm and 0.3cm of 2] {$11$};
\node[state] (21') [right of=11'] {$21$};
\node[state] (12') [below of=11'] {$12$};
\node[state] (22') [right of=12'] {$22$};

\begin{scope}
\node [below right=0.2cm and 0.02cm of 12'] {DFA $C$};
\end{scope}

\path (11') edge 	node {$a$} (21')
	    edge        node {$b$} (22')
      (21') edge [loop right] node {$a,b$} (21')
      (22') edge [loop right] node {$a,b$} (22')
      (12') edge        node {$a,b$} (22');
\end{tikzpicture}


==> figures/problem1.tikz <==
\begin{tikzpicture}
[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, initial text=]
\tikzstyle{every state}=[draw=black]
  \node[initial,state] (1)                    {$q_1$};
  \node[state]         (a) [above right of=1] {$q_a$};
  \node[state]         (b) [below right of=1] {$q_b$};
  \node[state]         (ab) [below right of=a] {$q_{ab}$};
%  \node[state]         (E) [below of=D]       {$q_e$};
\begin{scope}[node distance=0.8cm]
\node [below of=b] {Automaton $A$};
\end{scope}

  \path (1) edge              node {a} (a)
            edge              node [swap] {b} (b)
        (a) edge              node {b} (ab)
        (b) edge              node [swap]  {a} (ab);

  \node[initial,state] (1') [right=3cm of ab]       {$q'_1$};
  \node[state]         (a') [above right of=1'] {$q'_a$};
  \node[state]         (b') [below right of=1'] {$q'_b$};
  \node[state]         (ab') [right of=a'] {$q'_{ab}$};
  \node[state]         (ba') [right of=b']       {$q'_{ba}$};
\begin{scope}[node distance=0.8cm]
\node [below of=b'] {Automaton $B$};
\end{scope}
  \path (1') edge              node {a} (a')
            edge              node [swap] {b} (b')
        (a') edge              node {b} (ab')
        (b') edge              node [swap]  {a} (ba');
\end{tikzpicture}


==> figures/problem2.tikz <==
\begin{tikzpicture}
\draw (0,0) -- (0, 3*0.2 + 2*0.5);
%\node at (-0.2, 0.2 + 0.5/2) {$2$};
%\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$1$};

\draw (0.3,0.2) rectangle (0.8,0.7);
\draw (1.3,0.2) rectangle (1.8,0.7);
\draw (0.8,0.9) rectangle (1.3,1.4);
\draw (2.3,0.2) rectangle (2.8,1.4);

\draw (0,0.2 + 0.5/2) -- (0.3, 0.2 +0.5/2); 
\draw (0.8,0.2 + 0.5/2) -- (1.3,0.2 + 0.5/2); 
\draw (1.8,0.2 + 0.5/2) -- (2.3,0.2 + 0.5/2); 
\draw (2.8,0.2 + 0.5/2) -- (3.0,0.2 + 0.5/2); 


\draw (0,2*0.2+0.5+0.5/2) -- (0.8,2*0.2+0.5+0.5/2); 
\draw (1.3,2*0.2+0.5+0.5/2) -- (2.3,2*0.2+0.5+0.5/2); 
\draw (2.8,2*0.2+0.5+0.5/2) -- (3.0,2*0.2+0.5+0.5/2); 

\node at (0.3 + 0.5/2, 0.2 + 0.5/2) {$b$};
\node at (0.3 + 1.0 + 0.5/2, 0.2 + 0.5/2) {$b$};
\node at (0.3 + 2.0 +  0.5/2, 0.2 + 0.5 + 0.2/2) {$c$};
\node at (0.3 + 0.5 + 0.5/2, 2*0.2 + 0.5 + 0.5/2) {$a$};

\begin{scope}
[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick,
                    initial text=]
%\tikzstyle{every state}=[draw=black, inner sep = 1mm, minimum size=0]
\tikzstyle{every state}=[draw=black]


  \node[initial,state] at (5.0,0.8)  (1)                    {$s$};
  \node[state]                       (2) [right=of 1]       {$q$};

\path (1) edge [bend left] node {$b$} (2)
          edge [loop above] node {$a,c$} (1)
      (2) edge [bend left] node {$c$} (1)
          edge [loop above] node {$a,b$} (2);

\end{scope}

\node at (0.5 + 0.5, -0.6) (l)  {$abbc \colon {\binom{a}{s}}
{\binom{b}{s}}{\binom{b}{q}}{\binom{c}{q}}$};
\node (m) [right of=l, xshift=2.3cm]    {$babc \colon {\binom{b}{s}}
{\binom{a}{q}}{\binom{b}{q}}{\binom{c}{q}}$};
\node (r) [right of=m, xshift=2.3cm]    {$bbac \colon {\binom{b}{s}}
{\binom{b}{q}}{\binom{a}{q}}{\binom{c}{q}}$};


\end{tikzpicture}


==> figures/seqt.tikz <==
\begin{tikzpicture}
[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, initial text=]
\tikzstyle{every state}=[draw=black]

%automata A states

  \node[initial,state] (1)                    {$1$};
  \node[state]         (2) [right=of 1] {$2$};
\node [left=1cm of 1] {ST $\sigma^1_\varphi$};

  \path (1) edge [bend left] node[align=center] {$a \mid (a,1)$\\$b \mid (b,1)$} (2)
	    edge [loop above] node {$c \mid (c,1)$}   (1)
        (2) edge [loop above] node[align=center] {$a \mid (a,2)$\\$b \mid (b,2)$} (2)
 	    edge [bend left]  node {$c \mid (c,2)$}   (1);
\end{tikzpicture}


==> figures/u2dfa.tikz <==
\begin{tikzpicture}
[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, initial text=]
\tikzstyle{every state}=[draw=black]

  \node[state] (1)                    {$1$};
  \node[state]         (2) [right=of 1] {$2$};

  \path (1) edge [bend left] node {$b$} (2)
	    edge [loop above] node {$a,c$}   (1)
        (2) edge [loop above] node {$b,c$} (2)
 	    edge [bend left]  node {$a$}   (1);
\end{tikzpicture}

